Roadmap: Image reconstruction in emission tomography for the era of fast Monte Carlo simulation

Quantitative image reconstruction in positron emission tomography and single photon emission computed tomography depends on how accurately the forward model describes photon emission, transport and detection. Monte Carlo simulation is the most complete model available, yet it is mostly used as an offline reference rather than inside the reconstruction. This roadmap asks what it would take to change that. The main obstacle is not only simulation time. Iterative reconstruction requires the expectation of the measured data and the gradient of the data fidelity, whereas Monte Carlo simulation produces noisy realisations of a complete acquisition. GPU implementations, variance reduction and learned surrogate models have made simulations much faster. At the same time, modern scanners acquire ever larger data sets with larger system models, and further gains in quantitative accuracy require more detailed physics. We discuss how fast Monte Carlo simulation can improve the modelling of the system response, scatter, positron range and the joint estimation of activity and attenuation, how noisy simulations can enter reconstruction algorithms, and which computing hardware makes this feasible. Monte Carlo simulation is most valuable where analytic models fail, and most practical solutions will combine both. The most immediate benefit of fast simulators is the validation and calibration of faster analytic models, together with more accurate, absolutely quantitative scatter estimates. Key open problems are the use of noisy simulations as expectations, in particular for sparse data, the computation of gradients and adjoints, the allocation of a limited simulation budget, and the use of scattered events as a source of information rather than a nuisance. Faster simulators are necessary but not sufficient, and progress requires simulators and reconstruction methods to be developed together.

==> images/fig21_born_series.tex <==
% First three terms of the successive-approximation (Neumann) series,
% eq. (SuccessiveAprroximations). Uses notation macros (\pos, \propop, \scatop, \attn, \actvty).
% Requires TikZ library arrows.meta (loaded in main.tex).
\definecolor{mcblue}{RGB}{31,119,180}
\begin{tikzpicture}[
  font=\small,
  path/.style={-{Latex[length=2mm]}, thick, mcblue},
  vtx/.style={circle, fill=black, inner sep=1.1pt},
  src/.style={circle, fill=mcblue!25, draw=mcblue, inner sep=1.6pt},
  det/.style={rectangle, fill=black!15, draw=black!60, minimum width=2mm, minimum height=4mm, inner sep=0pt},
  lab/.style={font=\footnotesize},
]
% ---------- (a) unscattered ----------
\begin{scope}[shift={(0,0)}]
  \filldraw[black!6, draw=black!35] (1.1,0.8) ellipse[x radius=1.75cm, y radius=1.3cm];
  \node[font=\scriptsize\itshape, black!55] at (1.0,1.72) {patient, $\attn(\pos)$};
  \node[src] (a0) at (0,0) {};
  \node[det, rotate=-35] (a1) at (3.2,1.85) {};
  \draw[path] (a0) -- (a1);
  \node[lab, above left] at (1.6,0.92) {$\propop_{01}$};
  \node[lab, below] at (a0.south) {$\pos_0$};
  \node[lab, right=1pt] at (a1.east) {$\pos_1$};
  \node[font=\footnotesize, align=center] at (1.6,-1.0) {(a) unscattered};
\end{scope}
% ---------- (b) single scatter ----------
\begin{scope}[shift={(4.6,0)}]
  \filldraw[black!6, draw=black!35] (1.1,0.8) ellipse[x radius=1.75cm, y radius=1.3cm];
  \node[src] (b0) at (0,0) {};
  \node[vtx] (bk) at (2.0,0.45) {};
  \node[det, rotate=-35] (b1) at (3.3,1.85) {};
  \draw[path] (b0) -- (bk);
  \draw[path] (bk) -- (b1);
  \node[lab, above] at (1.0,0.25) {$\propop_{0k}$};
  \node[lab, above left] at (2.65,1.15) {$\propop_{k1}$};
  \node[lab, below] at (b0.south) {$\pos_0$};
  \node[lab, below right] at (bk) {$\pos_k$};
  \node[lab, below=7pt] at (bk) {$\scatop_{0k1}$};
  \node[lab, right=1pt] at (b1.east) {$\pos_1$};
  \node[font=\footnotesize, align=center] at (1.6,-1.0) {(b) single scatter};
\end{scope}
% ---------- (c) double scatter ----------
\begin{scope}[shift={(9.2,0)}]
  \filldraw[black!6, draw=black!35] (1.1,0.8) ellipse[x radius=1.75cm, y radius=1.3cm];
  \node[src] (c0) at (0,0) {};
  \node[vtx] (ck) at (2.35,0.5) {};
  \node[vtx] (ckk) at (1.25,1.35) {};
  \node[det, rotate=-35] (c1) at (3.05,2.3) {};
  \draw[path] (c0) -- (ck);
  \draw[path] (ck) -- (ckk);
  \draw[path] (ckk) -- (c1);
  \node[lab, above] at (1.1,0.28) {$\propop_{0k}$};
  \node[lab, right] at (1.85,1.02) {$\propop_{kk'}$};
  \node[lab, above left] at (2.2,1.85) {$\propop_{k'1}$};
  \node[lab, below] at (c0.south) {$\pos_0$};
  \node[lab, below right] at (ck) {$\pos_k$};
  \node[lab, below=7pt] at (ck) {$\scatop_{0kk'}$};
  \node[lab, left] at (ckk) {$\pos_{k'}$};
  \node[lab, anchor=north east] at (1.3,1.25) {$\scatop_{kk'1}$};
  \node[lab, right=1pt] at (c1.east) {$\pos_1$};
  \node[font=\footnotesize, align=center] at (1.75,-1.0) {(c) double scatter};
\end{scope}
\end{tikzpicture}


==> images/fig22_where_mc_fits.tex <==
% Figure summarising section "Where does MC fit": the two roles of MC and the entry points into the affine MLEM
% pipeline. Portrait layout, drawn at the text width (15.3 cm) so that it is not scaled down: the reconstruction
% pipeline runs top to bottom on the left, the MC entry points are on the right next to their stage.
% The sensitivity image can be estimated in either role (orange and blue box next to the update).
% Uses the paper's notation macros (\srm, \actvtyvec, \attnvec, \backgrvec, \promptsvec, \sensvec, \loglik, ...).
% Requires TikZ library arrows.meta (loaded in the preamble).
\definecolor{mcblue}{RGB}{31,119,180}
\definecolor{mcorange}{RGB}{214,110,20}
\begin{tikzpicture}[
  font=\small,
  >={Latex[length=2.2mm]},
  stage/.style={rectangle, rounded corners=2pt, draw=black!55, fill=black!6,
                text width=46mm, align=center, minimum height=11mm, inner sep=4pt},
  phys/.style={rectangle, rounded corners=2pt, draw=mcblue, fill=mcblue!10,
               align=center, font=\footnotesize, inner sep=4pt},
  numer/.style={rectangle, rounded corners=2pt, draw=mcorange, fill=mcorange!18,
                align=center, font=\footnotesize, inner sep=4pt},
  note/.style={rectangle, rounded corners=2pt, draw=black!45, fill=black!3,
               align=left, inner sep=6pt, font=\footnotesize},
  flow/.style={->, thick, black!70},
  link/.style={->, mcblue, dashed, thick},
  linko/.style={->, mcorange, dashed, thick},
]
% layout: left column (pipeline) centred at x = 2.75, right column (MC entry points) centred at x = 10.85
\def\xl{2.65}\def\xr{10.55}

% ---------- legend (top) ----------
\node[phys, text width=68mm] (legP) at (3.6,0)
  {\textbf{MC as physics engine}\\ complex integrand, huge domain (accuracy)};
\node[numer, text width=68mm] (legN) at (11.25,0)
  {\textbf{MC as numerical estimator}\\ simple integrand, huge domain (feasibility)};

% ---------- pipeline (left column, top to bottom) ----------
\node[stage] (img) at (\xl,-1.55) {\textbf{Activity image}\\[2pt]\mbox{$\actvtyvec$}};
\node[stage] (fwd) at (\xl,-4.15)
  {\textbf{Forward}\\ {\footnotesize(expectation of measured data)}\\[2pt]
   \mbox{$\bar{\promptsvec}(\actvtyvec,\attnvec)=\srm(\attnvec)\actvtyvec+\backgrvec$}};
\node[stage] (cmp) at (\xl,-6.95)
  {\textbf{Compare}\\[2pt]\mbox{$\adjsrcvec=\promptsvec/\bar{\promptsvec}(\actvtyvec,\attnvec)-\onevec$}};
\node[stage] (adj) at (\xl,-8.85) {\textbf{Adjoint step}\\[2pt]\mbox{$\srm\transp\adjsrcvec$}};
\node[stage] (upd) at (\xl,-11.1)
  {\textbf{Update}\\ {\footnotesize preconditioned gradient ascent}\\[3pt]
   \mbox{$\actvtyvec^{+}=\actvtyvec+\mathrm{diag}\!\left(\actvtyvec/\sensvec\right)\nabla_{\actvtyvec}\loglik$}\\[2pt]
   {\footnotesize with}\ \ \mbox{$\nabla_{\actvtyvec}\loglik=\srm\transp\adjsrcvec$}};

\draw[flow] (img) -- (fwd);
\draw[flow] (fwd) -- (cmp);
\draw[flow] (cmp) -- (adj);
\draw[flow] (adj) -- (upd);
% feedback loop on the left
\draw[flow] (upd.west) -- ++(-0.35,0) |- (img.west);

% ---------- MC entry points (right column) ----------
\node[phys, text width=76mm, align=left] (bF) at (\xr,-4.15)
  {\textbf{MC realisations of the forward model}\\[3pt]
   (1)\ \ \mbox{$\bar{\promptsvec}(\actvtyvec,\attnvec)=\srm(\attnvec)\actvtyvec+\backgrvec^{\mcop}(\actvtyvec,\attnvec)$}\\
   \hspace*{1.6em}scatter as a nuisance, from MC\\[2pt]
   (2)\ \ \mbox{$\bar{\promptsvec}(\actvtyvec,\attnvec)=\mcop(\actvtyvec,\attnvec)$}\\
   \hspace*{1.6em}on-the-fly MC step, no stored SRM \mbox{$\srm$}\\[2pt]
   (3a)\ \mbox{$\bar{\promptsvec}(\actvtyvec,\attnvec)=\srm^{\mcop}\actvtyvec$}\\
   \hspace*{1.6em}precompute and store the full SRM \mbox{$\srm$}\\[2pt]
   (3b)\ \mbox{$\bar{\promptsvec}(\actvtyvec,\attnvec)=\srm_{\mathrm{rest}}(\attnvec)\,\srm_{\mathrm{PR}}^{\mcop}(\attnvec)\,\actvtyvec$}\\
   \hspace*{1.6em}precompute one SRM factor (e.g.\ positron range)};
\draw[link] (bF.west) -- (fwd.east);

\node[align=left, font=\footnotesize, black!65, text width=76mm] (data) at (\xr,-6.95)
  {measured data \mbox{$\promptsvec$}\\ (scattered and unscattered events in the energy window(s))};
\draw[flow, black!55] (data.west) -- (cmp.east);

\node[phys, text width=76mm] (bAT) at (\xr,-8.85)
  {\textbf{Adjoint \mbox{$\srm\transp$}}\\ MC or analytical backprojection};
\draw[link] (bAT.west) -- (adj.east);

\node[numer, text width=76mm, anchor=south] (bS) at (\xr,-11.05)
  {\textbf{Sensitivity \mbox{$\sensvec=\srm\transp\onevec$}}\\ sample the data space and back-project};
\node[phys, text width=76mm, anchor=north] (bS2) at (\xr,-11.25)
  {or: simulate emissions per voxel and count the detected events};
\draw[linko] (bS.west) -- ++(-0.45,0) |- ([yshift=1.5mm]upd.east);
\draw[link] (bS2.west) -- ++(-0.45,0) |- ([yshift=-1.5mm]upd.east);

% ---------- things to consider (bottom, full width) ----------
\node[note, text width=147mm, anchor=north] (dec) at (7.4,-12.75)
  {\textbf{Things to consider}\\[3pt]
   \mbox{$\bullet$}\ \ (In-patient) scatter can be regarded as \emph{nuisance} or \emph{signal}; the choice probably depends on
   what is being estimated (activity or attenuation).\\[2pt]
   \mbox{$\bullet$}\ \ Current MC simulators favour the forward path; a cheap analytical adjoint mismatches forward and
   back-projection.\\[2pt]
   \mbox{$\bullet$}\ \ MC is stochastic: the variance perturbs the likelihood and its gradients \mbox{$\Rightarrow$} variance reduction
   is needed.\\[2pt]
   \mbox{$\bullet$}\ \ Storing the full SRM (3a) is bounded by the problem size (voxels \mbox{$\times$} data bins): feasible for some
   SPECT systems, prohibitive for most TOF-PET systems.\\[2pt]
   \mbox{$\bullet$}\ \ For sparse data, list-mode MLEM needs the forward model only in bins with counts (far fewer than the
   total); ideally an MC simulator would evaluate only those LORs, not all of them.};
\end{tikzpicture}


==> images/fig71_jeaa_tof_scatter.tex <==
% JEAA illustration (generated by fig71_jeaa_tof_scatter.py).
% Single-scatter sensitivity (embedded PNGs) of one LOR (D1,D2) and one off-centre TOF bin: emission points E whose
% single-scatter coincidences fall into this LOR and TOF bin (both photons, all scatter points S in the plane through
% the LOR, which is exact for in-plane E), weighted by attenuation, electron density, Klein-Nishina cross-section,
% energy-window acceptance (490-600 keV, 11% FWHM), TOF kernel (200 ps FWHM) and 1/r^2 factors. Activity uniform in
% the body (also inside the ROI). Percentages: change of the single scatter in this TOF bin, 3D (elliptic cylinder,
% everything rotationally symmetric about the LOR: spheroidal body, ring-shaped (torus) ROI; 3D totals by rotation). Requires TikZ library arrows.meta.
\definecolor{mcblue}{RGB}{31,119,180}
\definecolor{mcorange}{RGB}{214,110,20}
\definecolor{mcgreen}{RGB}{44,140,60}
\definecolor{mcpurple}{RGB}{120,70,160}
\definecolor{mcteal}{RGB}{0,128,128}
\colorlet{bgc}{black!5}
\definecolor{contneg}{RGB}{38,77,166}
\definecolor{contpos}{RGB}{179,26,31}
\begin{tikzpicture}[font=\small]
\begin{scope}[shift={(0.00,0.00)}]
\begin{scope}\clip (-7.31,-2.21) rectangle (7.31,2.21);
\draw[black!35, dashed] (0,0) circle[radius=6.800];\end{scope}
\filldraw[black!12, draw=black!40] (0,0) ellipse[x radius=2.720, y radius=1.870];
\node[inner sep=0pt, anchor=south west] at (-2.720,-1.870) {\includegraphics[width=5.440cm,height=3.740cm]{images/fig71_jeaa_big_h.png}};
\draw[black!40] (0,0) ellipse[x radius=2.720, y radius=1.870];
\draw[black!50] (-6.800,0.000) -- (6.800,0.000);
\draw[mcpurple!80, densely dash dot] (-6.800,0.000) arc[start angle=102.041, end angle=77.959, radius=32.598];
\draw[mcpurple!80, densely dash dot] (-6.800,0.000) arc[start angle=-102.041, end angle=-77.959, radius=32.598];
\draw[mcblue!80, densely dash dot] (-6.800,0.000) arc[start angle=106.835, end angle=73.165, radius=23.479];
\draw[mcblue!80, densely dash dot] (-6.800,0.000) arc[start angle=-106.835, end angle=-73.165, radius=23.479];
\draw[mcteal!80, densely dash dot] (-6.800,0.000) arc[start angle=114.110, end angle=65.890, radius=16.647];
\draw[mcteal!80, densely dash dot] (-6.800,0.000) arc[start angle=-114.110, end angle=-65.890, radius=16.647];
\draw[mcpurple, thick] (-6.800,0.000) -- (0.455,0.714) -- (6.800,0.000);
\fill[black] (0.455,0.714) circle[radius=1.1pt];
\filldraw[fill=mcorange, draw=mcorange!50!black] (-1.518,0.520) circle[radius=1.5pt];
\draw[mcpurple, thick] (6.800,0.000) -- (-1.992,-0.656) -- (-6.800,0.000);
\fill[black] (-1.992,-0.656) circle[radius=1.1pt];
\filldraw[fill=mcorange, draw=mcorange!50!black] (-1.541,-0.623) circle[radius=1.5pt];
\draw[mcblue, thick] (-6.800,0.000) -- (0.359,1.004) -- (6.800,0.000);
\fill[black] (0.359,1.004) circle[radius=1.1pt];
\filldraw[fill=mcorange, draw=mcorange!50!black] (-1.508,0.742) circle[radius=1.5pt];
\draw[mcblue, thick] (6.800,0.000) -- (-1.903,-0.929) -- (-6.800,0.000);
\fill[black] (-1.903,-0.929) circle[radius=1.1pt];
\filldraw[fill=mcorange, draw=mcorange!50!black] (-1.551,-0.891) circle[radius=1.5pt];
\draw[mcteal, thick] (-6.800,0.000) -- (1.302,1.401) -- (6.800,0.000);
\fill[black] (1.302,1.401) circle[radius=1.1pt];
\filldraw[fill=mcorange, draw=mcorange!50!black] (-1.461,0.923) circle[radius=1.5pt];
\draw[mcteal, thick] (-6.800,0.000) -- (0.066,1.452) -- (6.800,0.000);
\fill[black] (0.066,1.452) circle[radius=1.1pt];
\filldraw[fill=mcorange, draw=mcorange!50!black] (-1.494,1.122) circle[radius=1.5pt];
\draw[mcteal, thick] (-6.800,0.000) -- (-1.170,1.411) -- (6.800,0.000);
\fill[black] (-1.170,1.411) circle[radius=1.1pt];
\filldraw[fill=mcorange, draw=mcorange!50!black] (-1.544,1.317) circle[radius=1.5pt];
\draw[mcteal, thick] (6.800,0.000) -- (-1.628,-1.372) -- (-6.800,0.000);
\fill[black] (-1.628,-1.372) circle[radius=1.1pt];
\filldraw[fill=mcorange, draw=mcorange!50!black] (-1.565,-1.362) circle[radius=1.5pt];
\draw[white, line width=3.6pt, opacity=0.023] (-2.142,0.000) -- (-2.108,0.000);
\draw[white, line width=3.6pt, opacity=0.035] (-2.108,0.000) -- (-2.074,0.000);
\draw[white, line width=3.6pt, opacity=0.052] (-2.074,0.000) -- (-2.040,0.000);
\draw[white, line width=3.6pt, opacity=0.075] (-2.040,0.000) -- (-2.006,0.000);
\draw[white, line width=3.6pt, opacity=0.106] (-2.006,0.000) -- (-1.972,0.000);
\draw[white, line width=3.6pt, opacity=0.145] (-1.972,0.000) -- (-1.938,0.000);
\draw[white, line width=3.6pt, opacity=0.196] (-1.938,0.000) -- (-1.904,0.000);
\draw[white, line width=3.6pt, opacity=0.257] (-1.904,0.000) -- (-1.870,0.000);
\draw[white, line width=3.6pt, opacity=0.328] (-1.870,0.000) -- (-1.836,0.000);
\draw[white, line width=3.6pt, opacity=0.410] (-1.836,0.000) -- (-1.802,0.000);
\draw[white, line width=3.6pt, opacity=0.500] (-1.802,0.000) -- (-1.768,0.000);
\draw[white, line width=3.6pt, opacity=0.594] (-1.768,0.000) -- (-1.734,0.000);
\draw[white, line width=3.6pt, opacity=0.688] (-1.734,0.000) -- (-1.700,0.000);
\draw[white, line width=3.6pt, opacity=0.779] (-1.700,0.000) -- (-1.666,0.000);
\draw[white, line width=3.6pt, opacity=0.860] (-1.666,0.000) -- (-1.632,0.000);
\draw[white, line width=3.6pt, opacity=0.926] (-1.632,0.000) -- (-1.598,0.000);
\draw[white, line width=3.6pt, opacity=0.973] (-1.598,0.000) -- (-1.564,0.000);
\draw[white, line width=3.6pt, opacity=0.997] (-1.564,0.000) -- (-1.530,0.000);
\draw[white, line width=3.6pt, opacity=0.997] (-1.530,0.000) -- (-1.496,0.000);
\draw[white, line width=3.6pt, opacity=0.973] (-1.496,0.000) -- (-1.462,0.000);
\draw[white, line width=3.6pt, opacity=0.926] (-1.462,0.000) -- (-1.428,0.000);
\draw[white, line width=3.6pt, opacity=0.860] (-1.428,0.000) -- (-1.394,0.000);
\draw[white, line width=3.6pt, opacity=0.779] (-1.394,0.000) -- (-1.360,0.000);
\draw[white, line width=3.6pt, opacity=0.688] (-1.360,0.000) -- (-1.326,0.000);
\draw[white, line width=3.6pt, opacity=0.594] (-1.326,0.000) -- (-1.292,0.000);
\draw[white, line width=3.6pt, opacity=0.500] (-1.292,0.000) -- (-1.258,0.000);
\draw[white, line width=3.6pt, opacity=0.410] (-1.258,0.000) -- (-1.224,0.000);
\draw[white, line width=3.6pt, opacity=0.328] (-1.224,0.000) -- (-1.190,0.000);
\draw[white, line width=3.6pt, opacity=0.257] (-1.190,0.000) -- (-1.156,0.000);
\draw[white, line width=3.6pt, opacity=0.196] (-1.156,0.000) -- (-1.122,0.000);
\draw[white, line width=3.6pt, opacity=0.145] (-1.122,0.000) -- (-1.088,0.000);
\draw[white, line width=3.6pt, opacity=0.106] (-1.088,0.000) -- (-1.054,0.000);
\draw[white, line width=3.6pt, opacity=0.075] (-1.054,0.000) -- (-1.020,0.000);
\draw[white, line width=3.6pt, opacity=0.052] (-1.020,0.000) -- (-0.986,0.000);
\draw[white, line width=3.6pt, opacity=0.035] (-0.986,0.000) -- (-0.952,0.000);
\draw[white, line width=3.6pt, opacity=0.023] (-0.952,0.000) -- (-0.918,0.000);
\draw[mcgreen, line width=2.2pt, opacity=0.023] (-2.142,0.000) -- (-2.108,0.000);
\draw[mcgreen, line width=2.2pt, opacity=0.035] (-2.108,0.000) -- (-2.074,0.000);
\draw[mcgreen, line width=2.2pt, opacity=0.052] (-2.074,0.000) -- (-2.040,0.000);
\draw[mcgreen, line width=2.2pt, opacity=0.075] (-2.040,0.000) -- (-2.006,0.000);
\draw[mcgreen, line width=2.2pt, opacity=0.106] (-2.006,0.000) -- (-1.972,0.000);
\draw[mcgreen, line width=2.2pt, opacity=0.145] (-1.972,0.000) -- (-1.938,0.000);
\draw[mcgreen, line width=2.2pt, opacity=0.196] (-1.938,0.000) -- (-1.904,0.000);
\draw[mcgreen, line width=2.2pt, opacity=0.257] (-1.904,0.000) -- (-1.870,0.000);
\draw[mcgreen, line width=2.2pt, opacity=0.328] (-1.870,0.000) -- (-1.836,0.000);
\draw[mcgreen, line width=2.2pt, opacity=0.410] (-1.836,0.000) -- (-1.802,0.000);
\draw[mcgreen, line width=2.2pt, opacity=0.500] (-1.802,0.000) -- (-1.768,0.000);
\draw[mcgreen, line width=2.2pt, opacity=0.594] (-1.768,0.000) -- (-1.734,0.000);
\draw[mcgreen, line width=2.2pt, opacity=0.688] (-1.734,0.000) -- (-1.700,0.000);
\draw[mcgreen, line width=2.2pt, opacity=0.779] (-1.700,0.000) -- (-1.666,0.000);
\draw[mcgreen, line width=2.2pt, opacity=0.860] (-1.666,0.000) -- (-1.632,0.000);
\draw[mcgreen, line width=2.2pt, opacity=0.926] (-1.632,0.000) -- (-1.598,0.000);
\draw[mcgreen, line width=2.2pt, opacity=0.973] (-1.598,0.000) -- (-1.564,0.000);
\draw[mcgreen, line width=2.2pt, opacity=0.997] (-1.564,0.000) -- (-1.530,0.000);
\draw[mcgreen, line width=2.2pt, opacity=0.997] (-1.530,0.000) -- (-1.496,0.000);
\draw[mcgreen, line width=2.2pt, opacity=0.973] (-1.496,0.000) -- (-1.462,0.000);
\draw[mcgreen, line width=2.2pt, opacity=0.926] (-1.462,0.000) -- (-1.428,0.000);
\draw[mcgreen, line width=2.2pt, opacity=0.860] (-1.428,0.000) -- (-1.394,0.000);
\draw[mcgreen, line width=2.2pt, opacity=0.779] (-1.394,0.000) -- (-1.360,0.000);
\draw[mcgreen, line width=2.2pt, opacity=0.688] (-1.360,0.000) -- (-1.326,0.000);
\draw[mcgreen, line width=2.2pt, opacity=0.594] (-1.326,0.000) -- (-1.292,0.000);
\draw[mcgreen, line width=2.2pt, opacity=0.500] (-1.292,0.000) -- (-1.258,0.000);
\draw[mcgreen, line width=2.2pt, opacity=0.410] (-1.258,0.000) -- (-1.224,0.000);
\draw[mcgreen, line width=2.2pt, opacity=0.328] (-1.224,0.000) -- (-1.190,0.000);
\draw[mcgreen, line width=2.2pt, opacity=0.257] (-1.190,0.000) -- (-1.156,0.000);
\draw[mcgreen, line width=2.2pt, opacity=0.196] (-1.156,0.000) -- (-1.122,0.000);
\draw[mcgreen, line width=2.2pt, opacity=0.145] (-1.122,0.000) -- (-1.088,0.000);
\draw[mcgreen, line width=2.2pt, opacity=0.106] (-1.088,0.000) -- (-1.054,0.000);
\draw[mcgreen, line width=2.2pt, opacity=0.075] (-1.054,0.000) -- (-1.020,0.000);
\draw[mcgreen, line width=2.2pt, opacity=0.052] (-1.020,0.000) -- (-0.986,0.000);
\draw[mcgreen, line width=2.2pt, opacity=0.035] (-0.986,0.000) -- (-0.952,0.000);
\draw[mcgreen, line width=2.2pt, opacity=0.023] (-0.952,0.000) -- (-0.918,0.000);
\node[rectangle, fill=black!25, draw=black!60, minimum width=1.4mm, minimum height=3.5mm, inner sep=0pt] at (-6.800,0.000) {};
\node[font=\footnotesize, anchor=east] at (-7.038,0.000) {$D_1$};
\node[rectangle, fill=black!25, draw=black!60, minimum width=1.4mm, minimum height=3.5mm, inner sep=0pt] at (6.800,0.000) {};
\node[font=\footnotesize, anchor=west] at (7.038,0.000) {$D_2$};
\node[font=\footnotesize, anchor=north, align=center] at (0,-2.23) {(a) homogeneous water};
\end{scope}
\begin{scope}[shift={(0.00,-5.20)}]
\begin{scope}\clip (-7.31,-2.21) rectangle (7.31,2.21);
\draw[black!35, dashed] (0,0) circle[radius=6.800];\end{scope}
\filldraw[black!12, draw=black!40] (0,0) ellipse[x radius=2.720, y radius=1.870];
\begin{scope}\clip (0,0) ellipse[x radius=2.720, y radius=1.870];
\fill[black!32] (-0.850,0.340) rectangle (0.850,0.765);
\fill[black!32] (-0.850,-0.340) rectangle (0.850,-0.765);
\end{scope}
\node[inner sep=0pt, anchor=south west] at (-2.720,-1.870) {\includegraphics[width=5.440cm,height=3.740cm]{images/fig71_jeaa_big_blue.png}};
\draw[black!40] (0,0) ellipse[x radius=2.720, y radius=1.870];
\begin{scope}\clip (0,0) ellipse[x radius=2.720, y radius=1.870];
\draw[black!60, densely dashed] (-0.850,0.340) rectangle (0.850,0.765);
\draw[black!60, densely dashed] (-0.850,-0.340) rectangle (0.850,-0.765);
\end{scope}
\node[font=\scriptsize, black!80, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (1.122,0.552) {$2\,\mu$};
\draw[black!50] (-6.800,0.000) -- (6.800,0.000);
\draw[mcpurple!80, densely dash dot] (-6.800,0.000) arc[start angle=102.041, end angle=77.959, radius=32.598];
\draw[mcpurple!80, densely dash dot] (-6.800,0.000) arc[start angle=-102.041, end angle=-77.959, radius=32.598];
\draw[mcblue!80, densely dash dot] (-6.800,0.000) arc[start angle=106.835, end angle=73.165, radius=23.479];
\draw[mcblue!80, densely dash dot] (-6.800,0.000) arc[start angle=-106.835, end angle=-73.165, radius=23.479];
\draw[mcteal!80, densely dash dot] (-6.800,0.000) arc[start angle=114.110, end angle=65.890, radius=16.647];
\draw[mcteal!80, densely dash dot] (-6.800,0.000) arc[start angle=-114.110, end angle=-65.890, radius=16.647];
\draw[white, line width=3.6pt, opacity=0.023] (-2.142,0.000) -- (-2.108,0.000);
\draw[white, line width=3.6pt, opacity=0.035] (-2.108,0.000) -- (-2.074,0.000);
\draw[white, line width=3.6pt, opacity=0.052] (-2.074,0.000) -- (-2.040,0.000);
\draw[white, line width=3.6pt, opacity=0.075] (-2.040,0.000) -- (-2.006,0.000);
\draw[white, line width=3.6pt, opacity=0.106] (-2.006,0.000) -- (-1.972,0.000);
\draw[white, line width=3.6pt, opacity=0.145] (-1.972,0.000) -- (-1.938,0.000);
\draw[white, line width=3.6pt, opacity=0.196] (-1.938,0.000) -- (-1.904,0.000);
\draw[white, line width=3.6pt, opacity=0.257] (-1.904,0.000) -- (-1.870,0.000);
\draw[white, line width=3.6pt, opacity=0.328] (-1.870,0.000) -- (-1.836,0.000);
\draw[white, line width=3.6pt, opacity=0.410] (-1.836,0.000) -- (-1.802,0.000);
\draw[white, line width=3.6pt, opacity=0.500] (-1.802,0.000) -- (-1.768,0.000);
\draw[white, line width=3.6pt, opacity=0.594] (-1.768,0.000) -- (-1.734,0.000);
\draw[white, line width=3.6pt, opacity=0.688] (-1.734,0.000) -- (-1.700,0.000);
\draw[white, line width=3.6pt, opacity=0.779] (-1.700,0.000) -- (-1.666,0.000);
\draw[white, line width=3.6pt, opacity=0.860] (-1.666,0.000) -- (-1.632,0.000);
\draw[white, line width=3.6pt, opacity=0.926] (-1.632,0.000) -- (-1.598,0.000);
\draw[white, line width=3.6pt, opacity=0.973] (-1.598,0.000) -- (-1.564,0.000);
\draw[white, line width=3.6pt, opacity=0.997] (-1.564,0.000) -- (-1.530,0.000);
\draw[white, line width=3.6pt, opacity=0.997] (-1.530,0.000) -- (-1.496,0.000);
\draw[white, line width=3.6pt, opacity=0.973] (-1.496,0.000) -- (-1.462,0.000);
\draw[white, line width=3.6pt, opacity=0.926] (-1.462,0.000) -- (-1.428,0.000);
\draw[white, line width=3.6pt, opacity=0.860] (-1.428,0.000) -- (-1.394,0.000);
\draw[white, line width=3.6pt, opacity=0.779] (-1.394,0.000) -- (-1.360,0.000);
\draw[white, line width=3.6pt, opacity=0.688] (-1.360,0.000) -- (-1.326,0.000);
\draw[white, line width=3.6pt, opacity=0.594] (-1.326,0.000) -- (-1.292,0.000);
\draw[white, line width=3.6pt, opacity=0.500] (-1.292,0.000) -- (-1.258,0.000);
\draw[white, line width=3.6pt, opacity=0.410] (-1.258,0.000) -- (-1.224,0.000);
\draw[white, line width=3.6pt, opacity=0.328] (-1.224,0.000) -- (-1.190,0.000);
\draw[white, line width=3.6pt, opacity=0.257] (-1.190,0.000) -- (-1.156,0.000);
\draw[white, line width=3.6pt, opacity=0.196] (-1.156,0.000) -- (-1.122,0.000);
\draw[white, line width=3.6pt, opacity=0.145] (-1.122,0.000) -- (-1.088,0.000);
\draw[white, line width=3.6pt, opacity=0.106] (-1.088,0.000) -- (-1.054,0.000);
\draw[white, line width=3.6pt, opacity=0.075] (-1.054,0.000) -- (-1.020,0.000);
\draw[white, line width=3.6pt, opacity=0.052] (-1.020,0.000) -- (-0.986,0.000);
\draw[white, line width=3.6pt, opacity=0.035] (-0.986,0.000) -- (-0.952,0.000);
\draw[white, line width=3.6pt, opacity=0.023] (-0.952,0.000) -- (-0.918,0.000);
\draw[mcgreen, line width=2.2pt, opacity=0.023] (-2.142,0.000) -- (-2.108,0.000);
\draw[mcgreen, line width=2.2pt, opacity=0.035] (-2.108,0.000) -- (-2.074,0.000);
\draw[mcgreen, line width=2.2pt, opacity=0.052] (-2.074,0.000) -- (-2.040,0.000);
\draw[mcgreen, line width=2.2pt, opacity=0.075] (-2.040,0.000) -- (-2.006,0.000);
\draw[mcgreen, line width=2.2pt, opacity=0.106] (-2.006,0.000) -- (-1.972,0.000);
\draw[mcgreen, line width=2.2pt, opacity=0.145] (-1.972,0.000) -- (-1.938,0.000);
\draw[mcgreen, line width=2.2pt, opacity=0.196] (-1.938,0.000) -- (-1.904,0.000);
\draw[mcgreen, line width=2.2pt, opacity=0.257] (-1.904,0.000) -- (-1.870,0.000);
\draw[mcgreen, line width=2.2pt, opacity=0.328] (-1.870,0.000) -- (-1.836,0.000);
\draw[mcgreen, line width=2.2pt, opacity=0.410] (-1.836,0.000) -- (-1.802,0.000);
\draw[mcgreen, line width=2.2pt, opacity=0.500] (-1.802,0.000) -- (-1.768,0.000);
\draw[mcgreen, line width=2.2pt, opacity=0.594] (-1.768,0.000) -- (-1.734,0.000);
\draw[mcgreen, line width=2.2pt, opacity=0.688] (-1.734,0.000) -- (-1.700,0.000);
\draw[mcgreen, line width=2.2pt, opacity=0.779] (-1.700,0.000) -- (-1.666,0.000);
\draw[mcgreen, line width=2.2pt, opacity=0.860] (-1.666,0.000) -- (-1.632,0.000);
\draw[mcgreen, line width=2.2pt, opacity=0.926] (-1.632,0.000) -- (-1.598,0.000);
\draw[mcgreen, line width=2.2pt, opacity=0.973] (-1.598,0.000) -- (-1.564,0.000);
\draw[mcgreen, line width=2.2pt, opacity=0.997] (-1.564,0.000) -- (-1.530,0.000);
\draw[mcgreen, line width=2.2pt, opacity=0.997] (-1.530,0.000) -- (-1.496,0.000);
\draw[mcgreen, line width=2.2pt, opacity=0.973] (-1.496,0.000) -- (-1.462,0.000);
\draw[mcgreen, line width=2.2pt, opacity=0.926] (-1.462,0.000) -- (-1.428,0.000);
\draw[mcgreen, line width=2.2pt, opacity=0.860] (-1.428,0.000) -- (-1.394,0.000);
\draw[mcgreen, line width=2.2pt, opacity=0.779] (-1.394,0.000) -- (-1.360,0.000);
\draw[mcgreen, line width=2.2pt, opacity=0.688] (-1.360,0.000) -- (-1.326,0.000);
\draw[mcgreen, line width=2.2pt, opacity=0.594] (-1.326,0.000) -- (-1.292,0.000);
\draw[mcgreen, line width=2.2pt, opacity=0.500] (-1.292,0.000) -- (-1.258,0.000);
\draw[mcgreen, line width=2.2pt, opacity=0.410] (-1.258,0.000) -- (-1.224,0.000);
\draw[mcgreen, line width=2.2pt, opacity=0.328] (-1.224,0.000) -- (-1.190,0.000);
\draw[mcgreen, line width=2.2pt, opacity=0.257] (-1.190,0.000) -- (-1.156,0.000);
\draw[mcgreen, line width=2.2pt, opacity=0.196] (-1.156,0.000) -- (-1.122,0.000);
\draw[mcgreen, line width=2.2pt, opacity=0.145] (-1.122,0.000) -- (-1.088,0.000);
\draw[mcgreen, line width=2.2pt, opacity=0.106] (-1.088,0.000) -- (-1.054,0.000);
\draw[mcgreen, line width=2.2pt, opacity=0.075] (-1.054,0.000) -- (-1.020,0.000);
\draw[mcgreen, line width=2.2pt, opacity=0.052] (-1.020,0.000) -- (-0.986,0.000);
\draw[mcgreen, line width=2.2pt, opacity=0.035] (-0.986,0.000) -- (-0.952,0.000);
\draw[mcgreen, line width=2.2pt, opacity=0.023] (-0.952,0.000) -- (-0.918,0.000);
\node[rectangle, fill=black!25, draw=black!60, minimum width=1.4mm, minimum height=3.5mm, inner sep=0pt] at (-6.800,0.000) {};
\node[font=\footnotesize, anchor=east] at (-7.038,0.000) {$D_1$};
\node[rectangle, fill=black!25, draw=black!60, minimum width=1.4mm, minimum height=3.5mm, inner sep=0pt] at (6.800,0.000) {};
\node[font=\footnotesize, anchor=west] at (7.038,0.000) {$D_2$};
\node[font=\footnotesize, anchor=north, align=center] at (0,-2.23) {(b) higher attenuation in a ring around the \ac{lor} (less single scatter, unchanged trues)};
\end{scope}
\draw[white, line width=3.6pt] (-7.00,-8.31) -- ++(0.6,0); \draw[mcgreen, line width=2.2pt] (-7.00,-8.31) -- ++(0.6,0) node[right, black, font=\footnotesize] {unscattered emission points (\ac{tof} bin)};
\filldraw[fill=mcorange, draw=mcorange!50!black] (-6.70,-8.76) circle[radius=1.5pt] node[right=3pt, black, font=\footnotesize] {emission point $E$};
\fill[black] (-3.60,-8.76) circle[radius=1.1pt] node[right=3pt, black, font=\footnotesize] {scatter point $S$};
\draw[mcpurple!80, densely dash dot] (-7.00,-9.21) -- ++(0.6,0) node[right, black, font=\footnotesize] {500\,keV ($\theta=12.0^\circ$)};
\draw[mcblue!80, densely dash dot] (-2.30,-9.21) -- ++(0.6,0) node[right, black, font=\footnotesize] {490\,keV ($\theta=16.8^\circ$)};
\draw[mcteal!80, densely dash dot] (2.40,-9.21) -- ++(0.6,0) node[right, black, font=\footnotesize] {470\,keV ($\theta=24.1^\circ$)};
\fill[mcorange!100!bgc] (0.400,-8.41) rectangle (0.503,-8.19);
\fill[mcorange!92!bgc] (0.500,-8.41) rectangle (0.603,-8.19);
\fill[mcorange!83!bgc] (0.600,-8.41) rectangle (0.703,-8.19);
\fill[mcorange!75!bgc] (0.700,-8.41) rectangle (0.803,-8.19);
\fill[mcorange!67!bgc] (0.800,-8.41) rectangle (0.903,-8.19);
\fill[mcorange!58!bgc] (0.900,-8.41) rectangle (1.003,-8.19);
\fill[mcorange!50!bgc] (1.000,-8.41) rectangle (1.103,-8.19);
\fill[mcorange!42!bgc] (1.100,-8.41) rectangle (1.203,-8.19);
\fill[mcorange!33!bgc] (1.200,-8.41) rectangle (1.303,-8.19);
\fill[mcorange!25!bgc] (1.300,-8.41) rectangle (1.403,-8.19);
\fill[mcorange!17!bgc] (1.400,-8.41) rectangle (1.503,-8.19);
\fill[mcorange!8!bgc] (1.500,-8.41) rectangle (1.603,-8.19);
\node[right, font=\footnotesize] at (1.65,-8.31) {single-scatter sensitivity (linear)};
\fill[black!12, draw=black!40] (0.40,-8.87) rectangle ++(0.4,0.22); \node[right, font=\footnotesize] at (0.80,-8.76) {water ($\mu$)};
\fill[black!32, draw=black!40] (2.80,-8.87) rectangle ++(0.4,0.22); \node[right, font=\footnotesize] at (3.20,-8.76) {$2\,\mu$};
\draw[contneg, line width=0.8pt] (0.40,-9.66) -- ++(0.6,0) node[right, black, font=\footnotesize] {$-10\,\%$ change of the single scatter vs (a)};
\path (-7.60,0) (7.60,0);
\end{tikzpicture}


==> images/fig72_jeaa_scale.tex <==
% Scale non-uniqueness of the trues in TOF PET (section 7.3.1): central profiles through a disk (2D) or sphere (3D);
% the profiles are identical, since line integrals of radially symmetric functions depend only on the line's distance d.
% (a) activity scaled by 1.25 and 0.8; (b), (c) attenuation images whose line integrals change by +-ln(1.25) along
% every line through the activity, so that the expected trues are unchanged.
% (b) same support as the activity (exact, singular at the boundary); (c) wider support (two of infinitely many bounded
% solutions, solid and dashed).
% Data: images/data/jeaa_scale/, generated by images/scripts/fig72_jeaa_scale.py.
% Requires \usepackage{pgfplots} (loaded in main.tex). Paths are relative to the main directory.
\definecolor{mcblue}{RGB}{31,119,180}
\definecolor{mcorange}{RGB}{214,110,20}
\begin{tikzpicture}
\def\datadir{images/data/jeaa_scale}
\pgfplotsset{
  every axis/.style={width=5.9cm, height=5.0cm, xmin=-18, xmax=18, xtick={-10,0,10},
    tick label style={font=\footnotesize}, label style={font=\small}, title style={font=\small},
    axis line style={black!60}, legend style={font=\footnotesize, draw=none, fill=none}, legend cell align=left,
    xlabel={position (cm)}},
  mu axis/.style={ymin=-0.01, ymax=0.16, ytick={0,0.05,0.1,0.15}, yticklabel style={/pgf/number format/fixed},
    extra y ticks={0}, extra y tick style={grid=major, grid style={black!30}, tick label style={opacity=0}}}}
\tikzset{support/.style={black!45, densely dotted, thin}} % support of the activity
\begin{axis}[name=a, ymin=0, ymax=1.6, ytick={0,0.8,1,1.25}, ylabel={activity (a.u.)},
  title={(a) activity $\lambda$}, legend style={at={(axis cs:0,0.4)}, anchor=center}]
  \addplot[mcorange, thick, const plot] coordinates {(-18,0)(-10,1.25)(10,0)(18,0)};
  \addplot[black, thick, const plot] coordinates {(-18,0)(-10,1)(10,0)(18,0)};
  \addplot[mcblue, thick, const plot] coordinates {(-18,0)(-10,0.8)(10,0)(18,0)};
  \legend{$1.25\,\lambda$, $\lambda$, $0.8\,\lambda$}
\end{axis}
\begin{axis}[name=b, at={(a.east)}, anchor=west, xshift=1.5cm, mu axis, ylabel={$\mu$ (cm$^{-1}$)},
  title={(b) $\mu$, same support as $\lambda$}]
  \draw[support] (axis cs:-10,-0.01) -- (axis cs:-10,0.16) (axis cs:10,-0.01) -- (axis cs:10,0.16);
  \addplot[mcorange, thick] table {\datadir/same_up.dat};
  \addplot[black, thick] table {\datadir/same_ref.dat};
  \addplot[mcblue, thick] table {\datadir/same_down.dat};
\end{axis}
\begin{axis}[name=c, at={(b.east)}, anchor=west, xshift=0.5cm, mu axis, yticklabels={},
  title={(c) $\mu$, wider support than $\lambda$}]
  \draw[support] (axis cs:-10,-0.01) -- (axis cs:-10,0.16) (axis cs:10,-0.01) -- (axis cs:10,0.16);
  \addplot[mcorange, thick] table {\datadir/wide_up.dat};
  \addplot[black, thick] table {\datadir/wide_ref.dat};
  \addplot[mcblue, thick] table {\datadir/wide_down.dat};
  \addplot[mcorange, thick, dashed] table {\datadir/wide2_up.dat};
  \addplot[mcblue, thick, dashed] table {\datadir/wide2_down.dat};
\end{axis}
\end{tikzpicture}


==> images/fig81_adjoint_born_series.tex <==
% Adjoint (Lippmann-Schwinger) propagators contributing to the gradient w.r.t. activity and attenuation:
% forward propagators (solid blue) and adjoint propagators (dashed orange) meeting at the scatter point.
% Uses notation macros (\pos, \propop, \propLS, \scatop, \attn, \adjsrc). Requires TikZ library arrows.meta.
\definecolor{mcblue}{RGB}{31,119,180}
\definecolor{mcorange}{RGB}{214,110,20}
\begin{tikzpicture}[
  font=\small,
  fwd/.style={-{Latex[length=2mm]}, thick, mcblue},
  adj/.style={-{Latex[length=2mm]}, thick, mcorange, dashed},
  vtx/.style={circle, fill=black, inner sep=1.1pt},
  src/.style={circle, fill=mcblue!25, draw=mcblue, inner sep=1.6pt},
  det/.style={rectangle, fill=black!15, draw=black!60, minimum width=2mm, minimum height=4mm, inner sep=0pt},
  lab/.style={font=\footnotesize},
]
% ---------- (a) unscattered: adjoint propagation from the detector ----------
\begin{scope}[shift={(0,0)}]
  \filldraw[black!6, draw=black!35] (1.1,0.8) ellipse[x radius=1.75cm, y radius=1.3cm];
  \node[font=\scriptsize\itshape, black!55] at (1.0,1.72) {patient, $\attn(\pos)$};
  \node[src] (a0) at (0,0) {};
  \node[det, rotate=-35] (a1) at (3.4,1.95) {};
  \draw[adj] (a1) -- (a0);
  \node[lab, above left] at (1.7,0.98) {$\propop^{\mathrm{LS}\ast}(\attn)$};
  \node[lab, below] at (a0.south) {$\pos_0$};
  \node[lab, right=1pt] at (a1.east) {$\pos_1$, $\adjsrc_{\datind}$};
  \node[font=\footnotesize, align=center] at (1.7,-1.0) {(a) gradient w.r.t.\ activity};
\end{scope}
% ---------- (b) single scatter: forward from source meets adjoint from detector ----------
\begin{scope}[shift={(6.0,0)}]
  \filldraw[black!6, draw=black!35] (1.1,0.8) ellipse[x radius=1.75cm, y radius=1.3cm];
  \node[src] (b0) at (0,0) {};
  \node[vtx] (bk) at (2.1,0.45) {};
  \node[det, rotate=-35] (b1) at (3.4,1.95) {};
  \draw[fwd] (b0) -- (bk);
  \draw[adj] (b1) -- (bk);
  \node[lab, above] at (1.05,0.27) {$\propLS(\attn)$};
  \node[lab, right] at (2.85,1.0) {$\propop^{\mathrm{LS}\ast}(\attn)$};
  \node[lab, below] at (b0.south) {$\pos_0$};
  \node[lab, below right] at (bk) {$\pos_k$};
  \node[lab, below=7pt] at (bk) {$\scatop_{k}$};
  \node[lab, right=1pt] at (b1.east) {$\pos_1$, $\adjsrc_{\datind}$};
  \node[font=\footnotesize, align=center] at (1.7,-1.0) {(b) gradient w.r.t.\ attenuation};
\end{scope}
% ---------- legend ----------
\draw[fwd] (10.9,1.7) -- ++(0.8,0) node[right, black, lab] {forward};
\draw[adj] (10.9,1.2) -- ++(0.8,0) node[right, black, lab] {adjoint};
\end{tikzpicture}


==> images/fig91_hw_trends.tex <==
% Growth of PET scanners and computing hardware on a common time axis (section 9), three stacked panels:
% (a) scintillation pixel elements of PET scanners, with an exponential fit (generated: fig91_hw_trends_a.tex,
%     from images/data/pixels_dat.csv by images/scripts/fig91_pixel_growth.py);
% (b) 50 years of microprocessor trend data of K. Rupp, https://github.com/karlrupp/microprocessor-trend-data
%     (CC BY 4.0), see images/data/microprocessor_trends/;
% (c) peak hardware FLOP/s, DRAM and interconnect bandwidth (normalised to the first data point), extracted from the
%     vector figure of Gholami et al., "AI and Memory Wall", IEEE Micro 44(3) 2024,
%     https://github.com/amirgholami/ai_and_memory_wall (MIT licence), see images/data/memory_wall/;
%     trend lines: least-squares fits of log10(value) vs year (doubling every 1.25, 2.98 and 4.0 years).
% Drawn at the text width; uses the pgfplots style 'roadmap', the styles 'panel', 'series label' and the colours
% plot* (preamble.tex). Paths are relative to the main directory.
\begin{tikzpicture}
\input{images/fig91_hw_trends_a}
%
\begin{axis}[roadmap, ymode=log, roadmap log y, name=b,
  at={(a.south west)}, anchor=north west, yshift=-0.3cm,
  width=13.83cm, height=6.1cm,
  xmin=1970, xmax=2025, ymin=0.3, ymax=3e8, xticklabels={},
  ytick={1,1e1,1e2,1e3,1e4,1e5,1e6,1e7,1e8},
  legend style={at={(rel axis cs:0.045,0.985)}, anchor=north west},
  every axis plot/.append style={only marks, mark size=1.15pt, mark options={fill opacity=0.8, draw opacity=0}},
]
  \def\datadir{images/data/microprocessor_trends}
  \addplot[plotorange, mark=triangle*, mark size=1.45pt] table[comment chars=\#] {\datadir/transistors.dat};
  \addlegendentry{transistors (thousands)}
  \addplot[plotblue,   mark=*]                           table[comment chars=\#] {\datadir/specint.dat};
  \addlegendentry{single-thread performance (SPECint\,\texttimes\,10\textsuperscript{3})}
  \addplot[plotgreen,  mark=square*, mark size=1.0pt]   table[comment chars=\#] {\datadir/frequency.dat};
  \addlegendentry{frequency (MHz)}
  \addplot[plotred,    mark=diamond*, mark size=1.45pt] table[comment chars=\#] {\datadir/watts.dat};
  \addlegendentry{typical power (W)}
  \addplot[black!75,   mark=*, mark size=0.95pt]        table[comment chars=\#] {\datadir/cores.dat};
  \addlegendentry{number of logical cores}
  \node[panel] at (rel axis cs:0,1) {(b)};
\end{axis}
%
\begin{axis}[roadmap, ymode=log, roadmap log y, name=c,
  at={(b.south west)}, anchor=north west, yshift=-0.3cm,
  width=13.83cm, height=6.1cm,
  xmin=1970, xmax=2025, ymin=0.3, ymax=1e7,
  xtick={1970,1980,1990,2000,2010,2020},
  ytick={1,1e1,1e2,1e3,1e4,1e5,1e6,1e7},
  xlabel={year}, ylabel={growth factor},
  legend style={at={(rel axis cs:0.045,0.985)}, anchor=north west},
  every axis plot/.append style={only marks, mark size=1.35pt, mark options={fill opacity=0.85, draw opacity=0}},
]
  \def\datadir{images/data/memory_wall}
  \addplot[plotorange, mark=*]                           table[comment chars=\#] {\datadir/peak_flops.dat};
  \addlegendentry{peak FLOP/s: doubling every 1.3 years}
  \addplot[plotgreen,  mark=square*, mark size=1.15pt]   table[comment chars=\#] {\datadir/dram_bandwidth.dat};
  \addlegendentry{DRAM bandwidth: doubling every 3.0 years}
  \addplot[plotblue,   mark=triangle*, mark size=1.6pt] table[comment chars=\#] {\datadir/interconnect_bandwidth.dat};
  \addlegendentry{interconnect bandwidth: doubling every 4.0 years}
  % trend lines
  \addplot[forget plot, sharp plot, no marks, line width=0.8pt, plotorange!55] coordinates {(1997.08,1.173) (2022.72,1.711e6)};
  \addplot[forget plot, sharp plot, no marks, line width=0.8pt, plotgreen!55]  coordinates {(2003.75,1.677) (2022.22,122.3)};
  \addplot[forget plot, sharp plot, no marks, line width=0.8pt, plotblue!55]   coordinates {(2003.0,0.8761) (2022.72,26.82)};
  % selected hardware generations
  \begin{scope}[every node/.style={font=\scriptsize\plotnums, text=black!65, inner sep=1.5pt}]
    \node[above]                at (axis cs:1997.08,1)      {R10000};
    \node[above]                at (axis cs:2002.41,38.2)   {Itanium~2};
    \node[anchor=north, yshift=-2pt] at (axis cs:2014.0,1.62e4) {K40};
    \node[above left]           at (axis cs:2020.37,9.18e5) {A100};
    \node[above left]           at (axis cs:2022.72,2.91e6) {H100};
    \node[above]                at (axis cs:2008.48,7.55)   {GDDR5};
    \node[above]                at (axis cs:2015.52,33.6)   {HBM};
    \node[above left]           at (axis cs:2022.22,133.7)  {HBM2E};
    \node[below]                at (axis cs:2003.0,0.95)    {PCIe~1.0a};
    \node[below]                at (axis cs:2010.83,3.0)    {PCIe~3.0};
    \node[below]                at (axis cs:2016.86,6.0)    {NVLink~1.0};
    \node[anchor=north, yshift=-3pt] at (axis cs:2022.2,36) {NVLink~4.0};
  \end{scope}
  \node[panel] at (rel axis cs:0,1) {(c)};
\end{axis}
\end{tikzpicture}


==> images/fig92_roofline.tex <==
% Schematic roofline model (Williams et al. 2009), drawn in log-log coordinates without numbers.
% Two hardware generations: peak compute grows faster than memory bandwidth, so the ridge point moves to
% higher operational intensity. A typical Monte Carlo simulation lies between the bandwidth roofs (memory-bound).
% Coordinates: x = log(operational intensity), y = log(attainable performance), both in arbitrary units.
% Drawn at the text width; uses the pgfplots style 'roadmap' and the colours plot* (preamble.tex).
\begin{tikzpicture}[
  roofnew/.style={line width=1.3pt, plotblue},
  roofold/.style={line width=1.1pt, plotblue!40},
  arr/.style={-{Latex[length=2mm]}, line width=0.6pt},
  lab/.style={font=\footnotesize},
]
\begin{axis}[roadmap,
  width=14.19cm, height=5.6cm,
  xmin=0, xmax=10, ymin=0, ymax=6.6,
  xtick=\empty, ytick=\empty, xmajorgrids=false, ymajorgrids=false,
  xlabel={operational intensity (FLOP/byte, log scale)},
  ylabel={attainable performance\\(FLOP/s, log scale)}, ylabel style={align=center},
  clip=false, axis on top,
]
  % regions of the newer generation (ridge point at x = 5.5)
  \fill[plotorange!8] (axis cs:0,0) rectangle (axis cs:5.5,6.6);
  \fill[plotblue!6] (axis cs:5.5,0) rectangle (axis cs:10,6.6);
  \node[lab, plotorange!80!black, font=\footnotesize\bfseries] at (axis cs:2.75,6.15) {memory-bound};
  \node[lab, plotblue!80!black, font=\footnotesize\bfseries] at (axis cs:7.75,6.15) {compute-bound};
  % older generation: bandwidth roof y = x - 0.5, compute roof y = 3.5, ridge at x = 4
  \draw[roofold] (axis cs:0.5,0) -- (axis cs:4,3.5) -- (axis cs:9.8,3.5);
  \node[lab, plotblue!55, above] at (axis cs:8.0,3.5) {peak compute, older generation};
  % newer generation: bandwidth roof y = x, compute roof y = 5.5, ridge at x = 5.5
  \draw[roofnew] (axis cs:0,0) -- node[lab, sloped, above, pos=0.69, text=plotblue!90!black] {peak memory bandwidth}
    (axis cs:5.5,5.5) -- (axis cs:9.8,5.5);
  \node[lab, plotblue!90!black, above] at (axis cs:8.0,5.5) {peak compute, newer generation};
  % ridge points and their shift
  \draw[densely dotted, plotblue!40, thick] (axis cs:4,0) -- (axis cs:4,3.5);
  \draw[densely dotted, plotblue, thick] (axis cs:5.5,0) -- (axis cs:5.5,5.5);
  \fill[plotblue!40] (axis cs:4,3.5) circle (2.3pt);
  \fill[plotblue] (axis cs:5.5,5.5) circle (2.3pt);
  \node[lab, anchor=north west] at (axis cs:5.6,5.4) {ridge point};
  \draw[arr, black!60] (axis cs:4.07,0.3) -- node[above, lab, black!70, inner sep=1pt] {next generation} (axis cs:5.43,0.3);
  % typical Monte Carlo simulation, between the bandwidth roofs of the two generations
  \begin{scope}[box/.style={lab, fill=plotorange!8, inner sep=1pt, text=plotorange!80!black}]
    \fill[plotorange] (axis cs:2.6,2.32) circle (2.6pt);
    \node[box, anchor=south east] at (axis cs:2.42,2.5) {Monte Carlo simulation};
    \draw[arr, plotorange!80!black] (axis cs:2.6,2.5) -- (axis cs:2.6,3.45);
    \node[box, anchor=south east] at (axis cs:2.62,3.5) {higher memory bandwidth};
    \draw[arr, plotorange!80!black] (axis cs:2.75,2.32) -- (axis cs:3.6,2.32);
    \node[box, anchor=west, align=left] at (axis cs:3.68,2.32) {higher FLOP/byte\\(algorithm)};
  \end{scope}
\end{axis}
\end{tikzpicture}

